FABLE: Fast Approximate Quantum Circuits for Block-Encodings

Block-encodings of matrices have become an essential element of quantum algorithms derived from the quantum singular value transformation. This includes a variety of algorithms ranging from the quantum linear systems problem to quantum walk, Hamiltonian simulation, and quantum machine learning. Many of these algorithms achieve optimal complexity in terms of black box matrix oracle queries, but so far the problem of computing quantum circuit implementations for block-encodings of matrices has been under-appreciated. In this paper we propose FABLE, a method to generate approximate quantum circuits for block-encodings of matrices in a fast manner. FABLE circuits have a simple structure and are directly formulated in terms of one- and two-qubit gates. For small and structured matrices they are feasible in the NISQ era, and the circuit parameters can be easily generated for problems up to fifteen qubits. Furthermore, we show that FABLE circuits can be compressed and sparsified. We provide a compression theorem that relates the compression threshold to the error on the block-encoding. We benchmark our method for Heisenberg and Hubbard Hamiltonians, and Laplacian operators to illustrate that they can be implemented with a reduced gate complexity without approximation error.

==> HeisenbergXXX_gates.tikz <==
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.9\columnwidth,
axis y line*=left,
ylabel={number of gates},
ymode=log,
xmin=1.8,
xmax=7.2,
ymin=1,
ymax=1e4,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
legend columns=2, 
legend style={at={(0.5,.97)}, anchor=north, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue, fill=myblue}]
  table[row sep=crcr]{%
2	16\\
3	28\\
4	160\\
5	552\\
6	2176\\
7	8368\\
};
\addlegendentry{CNOT}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
2	8\\
3	12\\
4	80\\
5	276\\
6	1088\\
7	4184\\
};
\addlegendentry{$R_y$}
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
axis y line*=right,
axis x line=none,
xmin=1.8,
xmax=7.2,
ylabel={\small fraction of max gates},
ymin=0,
ymax=1,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue, fill=myblue}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	0.4375\\
4	0.625\\
5	0.5390625\\
6	0.53125\\
7	0.5107421875\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred, fill=myred}, forget plot]
  table[row sep=crcr]{%
2	0.5\\
3	0.1875\\
4	0.3125\\
5	0.26953125\\
6	0.265625\\
7	0.25537109375\\
};
\end{axis}

\end{tikzpicture}%


==> Heisenberg_CNOT.tikz <==
%
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.92*\columnwidth,
axis y line*=left,
ylabel={number of CNOTs},
ymode=log,
xmin=1.8,
xmax=7.2,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
legend columns=2, 
legend style={at={(0.04,.98)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	16\\
3	64\\
4	256\\
5	1024\\
6	4096\\
7	16384\\
};
\addlegendentry{$10^{-2}$}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred}]
  table[row sep=crcr]{%
2	16\\
3	64\\
4	256\\
5	320\\
6	768\\
7	1792\\
};
\addlegendentry{$5 \cdot 10^{-1}$}

\end{axis}

\begin{axis}[%
width=0.92*\columnwidth,
axis y line*=right,
axis x line=none,
ylabel={\scriptsize fraction of max CNOTs},
ymin=0,
ymax=1.16,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	1\\
4	1\\
5	0.3125\\
6	0.1875\\
7	0.109375\\
};
\end{axis}





\end{tikzpicture}%

==> Heisenberg_Ry.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=0.92*\columnwidth,
axis y line*=left,
ylabel={number of $R_y$},
ymode=log,
xmin=1.8,
xmax=7.2,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
legend columns=2, 
legend style={at={(0.04,.98)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	16\\
3	64\\
4	256\\
5	1024\\
6	4096\\
7	16000\\
};
\addlegendentry{$10^{-2}$}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred}]
  table[row sep=crcr]{%
2	14\\
3	42\\
4	162\\
5	172\\
6	408\\
7	924\\
};
\addlegendentry{$5 \cdot 10^{-1}$}

\end{axis}
\begin{axis}[%
width=0.92*\columnwidth,
axis y line*=right,
axis x line=none,
ylabel={\scriptsize fraction of max $R_y$},
ymin=0,
ymax=1.15,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	0.9765625\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	0.875\\
3	0.65625\\
4	0.6328125\\
5	0.16796875\\
6	0.099609375\\
7	0.056396484375\\
};
\end{axis}

\end{tikzpicture}

==> Heisenberg_error.tikz <==

%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
xmin=1.8,
xmax=7.2,
xtick={2, 3, 4, 5, 6, 7},
xlabel style={font=\color{white!15!black}},
xlabel={$n$ qubits},
ymode=log,
ymin=1e-16,
ymax=1e2,
yminorticks=true,
ylabel={$\|H - \tilde H\|_2$},
legend columns=2, 
legend style={at={(0.04,.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [thick, color=myblue, dashed]
  table[row sep=crcr]{%
2	0.01\\
3	0.01\\
4	0.01\\
5	0.01\\
6	0.01\\
7	0.01\\
};
\addlegendentry{$10^{-2}$}

\addplot [thick, color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	4.39056968169247e-16\\
3	1.40901076722628e-15\\
4	2.44540285536098e-15\\
5	9.05870893569473e-15\\
6	2.40585148134687e-14\\
7	0.00153120655317408\\
};
\addplot [thick, color=myred, dotted]
  table[row sep=crcr]{%
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
};
\addlegendentry{$5 \cdot 10^{-1}$}

\addplot [thick, color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	0.0173401947076631\\
3	0.0635122349130886\\
4	0.0444376138345087\\
5	0.117657909409951\\
6	0.120218203507865\\
7	0.133440026987058\\
};
\end{axis}
\end{tikzpicture}%

==> error_bound.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
xmin=1.5,
xmax=7.5,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
ymode=log,
ymin=1e-6,
ymax=3e4,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$\|A - \tilde A\|_2$},
legend columns=3, 
legend style={at={(0.04,.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, dashed]
  table[row sep=crcr]{%
2	6.4000e-05\\
3	5.1200e-04\\
4	4.0960e-03\\
5	3.2768e-02\\
6	2.6214e-01\\
7	2.0972e+00\\
};
\addlegendentry{$10^{-6}$}
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
6	1.57350298916867e-05\\
};
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
6	2.07230990861759e-05\\
};
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
7	1.97214242486127e-05\\
};
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
7	6.14055943697538e-05\\
};
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
7	4.77933364111731e-05\\
};
\addplot [color=myblue, only marks, mark=*, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
7	5.67571134766468e-05\\
};
%%
\addplot [thick, color=myred, dotted]
  table[row sep=crcr]{%
2	6.4000e-03\\
3	5.1200e-02\\
4	4.0960e-01\\
5	3.2768e+00\\
6	2.6214e+01\\
7	2.0972e+02\\
};
\addlegendentry{$10^{-4}$}
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	8.57722392958305e-05\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
3	4.74575399286522e-06\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000529895656692309\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000220485035241949\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000601701217665961\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000283471805651636\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000287926481056317\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	2.50008637872067e-05\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
4	0.000517303031747349\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.000583039427467217\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00174028810241351\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00154099676543763\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00105520573364732\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00151440020815414\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00110702489031296\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00112778024555959\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
5	0.00123492128188006\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00450081233100212\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00360443594034237\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00504441107830099\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00338111671666035\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00366692460400199\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
6	0.00399577766411586\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
7	0.0138864438433539\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
7	0.0128425180731325\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
7	0.0143859943535984\\
};
\addplot [color=myred, only marks, mark=square*, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
7	0.0131830119691417\\
};
%%
\addplot [thick, color=myorange]
  table[row sep=crcr]{%
2	6.4000e-01\\
3	5.1200e+00\\
4	4.0960e+01\\
5	3.2768e+02\\
6	2.6214e+03\\
7	2.0972e+04\\
};
\addlegendentry{$10^{-2}$}

\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.001690317986816\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00709329433380881\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00905328174584298\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00105409611282077\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.000142611212010458\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0124767322034161\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00958256816632792\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.000635061694587452\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.012997047617601\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.015862741275439\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00107735282092544\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0121303989356253\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.010639193508724\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00590578474599414\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0137669107065215\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0107160960761616\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00990064872995101\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00678087484669892\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0156697828204332\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0008400928757283\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00984429913859316\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0133349104498645\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.0125118712452154\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00151054732288452\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00735120402627145\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00946861048431381\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00074178090462466\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00296839473770127\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00825823110369364\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00563621378028095\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00180991037275049\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00189514392162285\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00436039376193953\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00708766622434768\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
2	0.00968280417096776\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.035073593915384\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0352913528841026\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0358976837298081\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0295757361388844\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0294985612492617\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.032517278245363\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.02389125275711\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0454742109253262\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0337000113671048\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0384652437242937\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0295138835158128\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0276246748305451\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0223629021589254\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0094791235177852\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0408155927884728\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0314810876066672\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0336273479352863\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0523035796310598\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0320227718883929\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0130336207981053\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0346244453607978\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0344929488871629\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0397979678424632\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0266386421663862\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0373474993992792\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0470139511547279\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0453060150294419\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.031271020491008\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0357203531319012\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0295362395738225\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0281526706432288\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0442639529667903\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0264543982222889\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0190869831260213\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0346643398145059\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0226676354758641\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0423661148170613\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0337953404806096\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0248523044602829\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.052083784725452\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0502832865472084\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0237572161199292\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0411947491360382\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0367727771457619\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.036466432253205\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0404447308496133\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0349990532299889\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.034131378431852\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0330353709291261\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
3	0.0494683743524772\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.141314048551637\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.15371663462901\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.161430574492133\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.0998362665174892\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.138243469420901\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.130851710947646\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.135742989370279\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.169112049161485\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.175629483121836\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.159217379249655\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.156470387509559\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.134496897847258\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.148306745543066\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.165538620456095\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.166782918724189\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.150672506023581\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.178156975167509\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.161601419732624\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.155840074816622\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
4	0.121973820252417\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.593490927904581\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.589048655617598\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.601854828771966\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.640320807880537\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.552946014320235\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.558670679289857\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.632254227678372\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
5	0.55183818205205\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.26557124082943\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.13045773825611\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.10315565856507\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.18414540190346\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.13680356944332\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
6	2.10114357846958\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
7	4.96787511523334\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
7	4.92972969694265\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
7	4.82073188209234\\
};
\addplot [color=myorange, only marks, mark=triangle*, mark options={solid, myorange}, forget plot]
  table[row sep=crcr]{%
7	5.08037091382985\\
};

\end{axis}
\end{tikzpicture}%

==> laplacian_1d_no_pbc.tikz <==
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.43\linewidth,
axis y line*=left,
ylabel={number of gates},
ymode=log,
xmin=1.8,
xmax=7.2,
ymin=1,
ymax=1e4,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
legend columns=2, 
legend style={at={(0.5,.97)}, anchor=north, legend cell align=left, align=left, draw=none},
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue, fill=myblue}]
  table[row sep=crcr]{%
2	16\\
3	64\\
4	256\\
5	1024\\
6	4096\\
7	16384\\
};
\addlegendentry{CNOT}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
2	8\\
3	32\\
4	128\\
5	512\\
6	2048\\
7	8192\\
};
\addlegendentry{$R_y$}
\end{axis}

\begin{axis}[%
width=0.43\linewidth,
axis y line*=right,
axis x line=none,
xmin=1.8,
xmax=7.2,
ylabel={\small fraction of max gates},
ymin=0,
ymax=1,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue, fill=myblue}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred, fill=myred}, forget plot]
  table[row sep=crcr]{%
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
};
\end{axis}

\end{tikzpicture}%

==> laplacian_1d_pbc.tikz <==
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.43\linewidth,
axis y line*=left,
ylabel={number of gates},
ymode=log,
xmin=1.8,
xmax=7.2,
ymin=1,
ymax=1e4,
xtick={2, 3, 4, 5, 6, 7},
xlabel={$n$ qubits},
legend columns=2, 
legend style={at={(0.5,.97)}, anchor=north, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue, fill=myblue}]
  table[row sep=crcr]{%
2	8\\
3	26\\
4	92\\
5	350\\
6	1376\\
7	5474\\
};
\addlegendentry{CNOT}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
2	4\\
3	12\\
4	44\\
5	172\\
6	684\\
7	2732\\
};
\addlegendentry{$R_y$}
\end{axis}

\begin{axis}[%
width=0.43\linewidth,
axis y line*=right,
axis x line=none,
xmin=1.8,
xmax=7.2,
ylabel={\small fraction of max gates},
ymin=0,
ymax=1,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue, fill=myblue}, forget plot]
  table[row sep=crcr]{%
2	0.5\\
3	0.40625\\
4	0.359375\\
5	0.341796875\\
6	0.3359375\\
7	0.3341064453125\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred, fill=myred}, forget plot]
  table[row sep=crcr]{%
2	0.25\\
3	0.1875\\
4	0.171875\\
5	0.16796875\\
6	0.1669921875\\
7	0.166748046875\\
};
\end{axis}

\end{tikzpicture}%

==> laplacian_2d_no_pbc.tikz <==
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.43\linewidth,
axis y line*=left,
ylabel={number of gates},
ymode=log,
xmin=0.8,
xmax=13.2,
ymin=1,
ymax=1e4,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
xticklabels={{$(1, 1)$}, 
             {$(1, 2)$}, 
             {$(2, 1)$}, 
             {$(2, 2)$}, 
             {$(3, 1)$}, 
             {$(1, 3)$},
             {$(2, 3)$},
             {$(3, 2)$},
             {$(4, 1)$},
             {$(1, 4)$},
             {$(3, 3)$},
             {$(3, 4)$},
             {$(4, 3)$},
             },
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel={$(n_x, n_y)$ qubits},
legend columns=2, 
legend style={at={(0.5,.97)}, anchor=north, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue, fill=myblue}]
  table[row sep=crcr]{%
1	8\\
2	36\\
3	32\\
4	116\\
5	128\\
6	132\\
7	372\\
8	372\\
9	512\\
10	516\\
11	1044\\
12	3204\\
13	3156\\
};
\addlegendentry{CNOT}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	4\\
2	16\\
3	16\\
4	48\\
5	64\\
6	64\\
7	160\\
8	160\\
9	256\\
10	256\\
11	448\\
12	1408\\
13	1408\\
};
\addlegendentry{$R_y$}
\end{axis}

\begin{axis}[%
width=0.43\linewidth,
axis y line*=right,
axis x line=none,
ylabel={\small fraction of max gates},
ymin=0,
ymax=1,
xmin=0.8,
xmax=13.2,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue, fill=myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5625\\
3	0.5\\
4	0.453125\\
5	0.5\\
6	0.515625\\
7	0.36328125\\
8	0.36328125\\
9	0.5\\
10	0.50390625\\
11	0.2548828125\\
12	0.195556640625\\
13	0.192626953125\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred, fill=myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.25\\
3	0.25\\
4	0.1875\\
5	0.25\\
6	0.25\\
7	0.15625\\
8	0.15625\\
9	0.25\\
10	0.25\\
11	0.109375\\
12	0.0859375\\
13	0.0859375\\
};
\end{axis}

\end{tikzpicture}%

==> laplacian_2d_pbc.tikz <==
\begin{tikzpicture}

%\pgfplotsset{
%      scale only axis,
%  }
  
\begin{axis}[%
width=0.43\linewidth,
axis y line*=left,
ylabel={number of gates},
ymode=log,
xmin=0.8,
xmax=13.2,
ymin=1,
ymax=1e4,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
xticklabels={{$(1, 1)$}, 
             {$(1, 2)$}, 
             {$(2, 1)$}, 
             {$(2, 2)$}, 
             {$(3, 1)$}, 
             {$(1, 3)$},
             {$(2, 3)$},
             {$(3, 2)$},
             {$(4, 1)$},
             {$(1, 4)$},
             {$(3, 3)$},
             {$(3, 4)$},
             {$(4, 3)$},
             },
x tick label style={rotate=45, anchor=north east, inner sep=0mm},
xlabel={$(n_x, n_y)$ qubits},
legend columns=2, 
legend style={at={(0.5,.97)}, anchor=north, legend cell align=left, align=left, draw=none}
]
\addplot [color=myblue, thick, mark=*, mark options={solid, myblue, fill=myblue}]
  table[row sep=crcr]{%
1	8\\
2	16\\
3	16\\
4	32\\
5	50\\
6	52\\
7	104\\
8	98\\
9	180\\
10	184\\
11	286\\
12	922\\
13	916\\
};
\addlegendentry{CNOT}

\addplot [color=myred, thick, mark=square*, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	4\\
2	8\\
3	8\\
4	16\\
5	24\\
6	24\\
7	48\\
8	48\\
9	88\\
10	88\\
11	128\\
12	416\\
13	416\\
};
\addlegendentry{$R_y$}
\end{axis}

\begin{axis}[%
width=0.43\linewidth,
axis y line*=right,
axis x line=none,
ylabel={\small fraction of max gates},
xmin=0.8,
xmax=13.2,
ymin=0,
ymax=1,
ylabel near ticks,
]
\addplot [color=myblue, thick, dotted, mark=*, mark options={solid, myblue, fill=myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.25\\
4	0.125\\
5	0.1953125\\
6	0.203125\\
7	0.1015625\\
8	0.095703125\\
9	0.17578125\\
10	0.1796875\\
11	0.06982421875\\
12	0.0562744140625\\
13	0.055908203125\\
};
\addplot [color=myred, thick, dotted, mark=square*, mark options={solid, myred, fill=myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.125\\
3	0.125\\
4	0.0625\\
5	0.09375\\
6	0.09375\\
7	0.046875\\
8	0.046875\\
9	0.0859375\\
10	0.0859375\\
11	0.03125\\
12	0.025390625\\
13	0.025390625\\
};
\end{axis}

\end{tikzpicture}%

==> laplacian_scaling.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*\textwidth,
at={(0,3.406in)},
scale only axis,
xmin=1.8,
xmax=5.2,
xtick={2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={n qubit operator},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1.02,
ylabel style={font=\color{mycolor1}},
ylabel={fraction of max gates},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1D Laplacian},
yticklabel pos=right
]
\addplot [color=myblue, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	16\\
3	64\\
4	256\\
5	1024\\
};
\addplot [color=myred, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	8\\
3	32\\
4	128\\
5	512\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	1\\
3	1\\
4	1\\
5	1\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.45*\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=1.8,
xmax=5.2,
xtick={2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={n qubit operator},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1.02,
ylabel style={font=\color{mycolor1}},
ylabel={fraction of max gates},
axis background/.style={fill=white},
yticklabel pos=right
]
\addplot [color=myblue, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	8\\
3	26\\
4	92\\
5	350\\
};
\addplot [color=myred, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	4\\
3	12\\
4	44\\
5	172\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2	0.5\\
3	0.40625\\
4	0.359375\\
5	0.341796875\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
2	0.25\\
3	0.1875\\
4	0.171875\\
5	0.16796875\\
};
\end{axis}

\begin{axis}[%
width=0.45*\textwidth,
at={(4.436in,3.406in)},
scale only axis,
xmin=0.8,
xmax=6.2,
xtick={1,2,3,4,5,6},
xticklabels={{(1, 1)},{(1, 2)},{(2, 1)},{(2, 2)},{(2, 3)},{(3, 2)}},
xlabel style={font=\color{white!15!black}},
xlabel={(nx, ny) qubits},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1.02,
ylabel style={font=\color{mycolor1}},
ylabel={fraction of max gates},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2D Laplacian},
yticklabel pos=right
]
\addplot [color=myblue, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	8\\
2	36\\
3	32\\
4	116\\
5	372\\
6	372\\
};
\addplot [color=myred, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	4\\
2	16\\
3	16\\
4	48\\
5	160\\
6	160\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5625\\
3	0.5\\
4	0.453125\\
5	0.36328125\\
6	0.36328125\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.25\\
3	0.25\\
4	0.1875\\
5	0.15625\\
6	0.15625\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.5625\\
3	0.5\\
4	0.453125\\
5	0.36328125\\
6	0.36328125\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.25\\
3	0.25\\
4	0.1875\\
5	0.15625\\
6	0.15625\\
};
\end{axis}

\begin{axis}[%
width=0.45*\textwidth,
at={(4.436in,0.642in)},
scale only axis,
xmin=0.8,
xmax=6.2,
xtick={1,2,3,4,5,6},
xticklabels={{(1, 1)},{(1, 2)},{(2, 1)},{(2, 2)},{(2, 3)},{(3, 2)}},
xlabel style={font=\color{white!15!black}},
xlabel={(nx, ny) qubits},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1.02,
ylabel style={font=\color{mycolor1}},
ylabel={fraction of max gates},
axis background/.style={fill=white},
yticklabel pos=right
]
\addplot [color=myblue, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	8\\
2	16\\
3	16\\
4	32\\
5	104\\
6	98\\
};
\addplot [color=myred, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	4\\
2	8\\
3	8\\
4	16\\
5	48\\
6	48\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.25\\
4	0.125\\
5	0.1015625\\
6	0.095703125\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.125\\
3	0.125\\
4	0.0625\\
5	0.046875\\
6	0.046875\\
};
\addplot [color=myblue, dotted, mark=o, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.25\\
4	0.125\\
5	0.1015625\\
6	0.095703125\\
};
\addplot [color=myred, dotted, mark=o, mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.125\\
3	0.125\\
4	0.0625\\
5	0.046875\\
6	0.046875\\
};
\end{axis}
\end{tikzpicture}%
